A New Family of Random Graphs for Testing Spatial Segregation

We discuss a graph-based approach for testing spatial point patterns. This approach falls under the category of data-random graphs, which have been introduced and used for statistical pattern recognition in recent years. Our goal is to test complete spatial randomness against segregation and association between two or more classes of points. To attain this goal, we use a particular type of parametrized random digraph called proximity catch digraph (PCD) which is based based on relative positions of the data points from various classes. The statistic we employ is the relative density of the PCD. When scaled properly, the relative density of the PCD is a $U$-statistic. We derive the asymptotic distribution of the relative density, using the standard central limit theory of $U$-statistics. The finite sample performance of the test statistic is evaluated by Monte Carlo simulations, and the asymptotic performance is assessed via Pitman's asymptotic efficiency, thereby yielding the optimal parameters for testing. Furthermore, the methodology discussed in this article is also valid for data in multiple dimensions.

==> NCSGamRegions.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{NCSGamRegions.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10204,10004)(-2,-10763)
\put(451,-9961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{24}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{y}_1$}%
}}}}
\put(9226,-10186){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{24}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_3$}%
}}}}
\put(9226,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{24}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_C$}%
}}}}
\put(1351,-4411){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{24}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_2(x)$}%
}}}}
\put(1276,-5686){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{24}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_1(x)$}%
}}}}
\put(7351,-3467){\rotatebox{45.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{24}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/\sqrt{3}$}%
}}}}}
\put(7201,-7711){\rotatebox{15.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{24}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_3(x)$}%
}}}}}
\put(7201,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{24}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_3$}%
}}}}
\put(7051,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{24}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_4$}%
}}}}
\put(7051,-9136){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{24}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_1$}%
}}}}
\put(3901,-7786){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{24}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_2$}%
}}}}
\put(5026,-10036){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{24}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_1$}%
}}}}
\end{picture}%


==> N_CSGam1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{N_CSGam1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10738,7297)(1051,-6578)
\put(5551,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_3=e(x)$}%
}}}}
\put(5776,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_2(\tau,x)$}%
}}}}
\put(5026,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_7(\tau,x)$}%
}}}}
\put(8176,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_1$}%
}}}}
\put(11251,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{y}_2$}%
}}}}
\put(4876,539){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{y}_3$}%
}}}}
\put(1051,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{y}_1$}%
}}}}
\put(2551,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_2$}%
}}}}
\put(5476,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$$}%
}}}}
\put(4201,-5836){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_1(\tau,x)$}%
}}}}
\end{picture}%


==> N_CSGam2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{N_CSGam2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10738,7297)(1051,-6578)
\put(5551,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_3=e(x)$}%
}}}}
\put(8176,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_1$}%
}}}}
\put(11251,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{y}_2$}%
}}}}
\put(4876,539){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{y}_3$}%
}}}}
\put(1051,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{y}_1$}%
}}}}
\put(2551,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_2$}%
}}}}
\put(3376,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$$}%
}}}}
\put(2026,-5686){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_1(\tau,x)$}%
}}}}
\put(4051,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_2(\tau,x)$}%
}}}}
\put(4201,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_7(\tau,x)$}%
}}}}
\put(2476,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_5(\tau,x)$}%
}}}}
\put(1651,-5161){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_6(\tau,x)$}%
}}}}
\end{picture}%


==> N_CSGam3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{N_CSGam3.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10738,7297)(1051,-6578)
\put(5551,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_3=e(x)$}%
}}}}
\put(8176,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_1$}%
}}}}
\put(11251,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{y}_2$}%
}}}}
\put(4876,539){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{y}_3$}%
}}}}
\put(1051,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{y}_1$}%
}}}}
\put(2551,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_2$}%
}}}}
\put(3601,-5311){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_1(\tau,x)$}%
}}}}
\put(6001,-5311){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_2(\tau,x)$}%
}}}}
\put(5326,-5311){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$$}%
}}}}
\put(3826,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_5(\tau,x)$}%
}}}}
\put(2926,-4411){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_6(\tau,x)$}%
}}}}
\put(5176,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_7(\tau,x)$}%
}}}}
\put(7126,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_3(\tau,x)$}%
}}}}
\put(6526,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_4(\tau,x)$}%
}}}}
\end{picture}%


==> N_CSGam4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{N_CSGam4.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10738,7297)(1051,-6578)
\put(5551,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_3=e(x)$}%
}}}}
\put(8176,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_1$}%
}}}}
\put(11261,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{y}_2$}%
}}}}
\put(4876,539){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{y}_3$}%
}}}}
\put(1051,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{y}_1$}%
}}}}
\put(2551,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_2$}%
}}}}
\put(3826,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_1(\tau,x)$}%
}}}}
\put(5926,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_2(\tau,x)$}%
}}}}
\put(5776,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_4(\tau,x)$}%
}}}}
\put(6301,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_3(\tau,x)$}%
}}}}
\put(4051,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_5(\tau,x)$}%
}}}}
\put(3226,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\zeta_6(\tau,x)$}%
}}}}
\put(5401,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$$}%
}}}}
\end{picture}%


==> N_CSexample.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{N_CSexample.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10222,7264)(1051,-6569)
\put(4876,539){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{y}_3$}%
}}}}
\put(1051,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{y}_1$}%
}}}}
\put(5701,-6436){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_3=e(x)$}%
}}}}
\put(8701,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d(x,e(x))$}%
}}}}
\put(2807,-5410){\rotatebox{65.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d(x,e_{\tau}(x))=\tau\,d(x,e(x))$}%
}}}}}
\put(6076,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(6451,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_{\tau=1/2}(x)$}%
}}}}
\put(11066,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{y}_2$}%
}}}}
\put(4801,-3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_C$}%
}}}}
\end{picture}%


==> SegAlt1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{SegAlt1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11349,8124)(289,-7348)
\put(10426,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{y}_2=(1,0)$}%
}}}}
\put(826,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{y}_1=(0,0)$}%
}}}}
\put(5926,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{y}_3=(1/2,\sqrt{3}/2)$}%
}}}}
\put(6001,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_C$}%
}}}}
\put(8851,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varepsilon$}%
}}}}
\put(5851,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varepsilon$}%
}}}}
\put(2401,-5911){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varepsilon$}%
}}}}
\end{picture}%

